The automorphism group of the pants complex

We show that the automorphism group of the complex of pants decompositions for a surface is isomorphic to the mapping class group for that surface.

==> farey.tex <==

{\tiny\psset{xunit=1cm}

\psset{yunit=1cm}

\begin{pspicture*}(-3,-3)(3,3)

\pscurve(0,3)(0,0)(0,-3)

\pscurve(3.00,0.00)(1.06,1.06)(0.00,3.00)
\pscurve(0.00,3.00)(-1.06,1.06)(-3.00,0.00)
\pscurve(-3.00,0.00)(-1.06,-1.06)(-0.01,-3.00)
\pscurve(-0.01,-3.00)(1.06,-1.06)(3.00,-0.01)
\pscurve(3.00,0.00)(2.08,0.86)(2.12,2.12)
\pscurve(2.12,2.12)(0.86,2.08)(0.00,3.00)
\pscurve(0.00,3.00)(-0.86,2.08)(-2.12,2.12)
\pscurve(-2.12,2.12)(-2.08,0.86)(-3.00,0.00)
\pscurve(-3.00,0.00)(-2.08,-0.86)(-2.13,-2.12)
\pscurve(-2.13,-2.12)(-0.87,-2.08)(-0.01,-3.00)
\pscurve(-0.01,-3.00)(0.86,-2.08)(2.12,-2.13)
\pscurve(2.12,-2.13)(2.08,-0.87)(3.00,-0.01)
\pscurve(3.00,0.00)(2.57,0.51)(2.77,1.15)
\pscurve(2.77,1.15)(2.18,1.46)(2.12,2.12)
\pscurve(2.12,2.12)(1.46,2.18)(1.15,2.77)
\pscurve(1.15,2.77)(0.51,2.57)(0.00,3.00)
\pscurve(0.00,3.00)(-0.51,2.58)(-1.15,2.77)
\pscurve(-1.15,2.77)(-1.46,2.18)(-2.12,2.12)
\pscurve(-2.12,2.12)(-2.18,1.46)(-2.77,1.15)
\pscurve(-2.77,1.15)(-2.57,0.52)(-3.00,0.00)
\pscurve(-3.00,0.00)(-2.58,-0.51)(-2.77,-1.14)
\pscurve(-2.77,-1.14)(-2.19,-1.45)(-2.13,-2.12)
\pscurve(-2.13,-2.12)(-1.46,-2.18)(-1.15,-2.77)
\pscurve(-1.15,-2.77)(-0.52,-2.57)(-0.01,-3.00)
\pscurve(-0.01,-3.00)(0.51,-2.58)(1.14,-2.77)
\pscurve(1.14,-2.77)(1.45,-2.19)(2.12,-2.13)
\pscurve(2.12,-2.13)(2.18,-1.46)(2.77,-1.16)
\pscurve(2.77,-1.16)(2.57,-0.52)(3.00,-0.01)
\pscurve(3.00,0.00)(2.80,0.28)(2.94,0.58)
\pscurve(2.94,0.58)(2.69,0.82)(2.77,1.15)
\pscurve(2.77,1.15)(2.48,1.33)(2.49,1.67)
\pscurve(2.49,1.67)(2.17,1.78)(2.12,2.12)
\pscurve(2.12,2.12)(1.79,2.17)(1.67,2.49)
\pscurve(1.67,2.49)(1.33,2.48)(1.15,2.77)
\pscurve(1.15,2.77)(0.82,2.69)(0.59,2.94)
\pscurve(0.59,2.94)(0.28,2.80)(0.00,3.00)
\pscurve(0.00,3.00)(-0.27,2.80)(-0.58,2.94)
\pscurve(-0.58,2.94)(-0.81,2.69)(-1.15,2.77)
\pscurve(-1.15,2.77)(-1.32,2.48)(-1.66,2.50)
\pscurve(-1.66,2.50)(-1.78,2.18)(-2.12,2.12)
\pscurve(-2.12,2.12)(-2.17,1.79)(-2.49,1.67)
\pscurve(-2.49,1.67)(-2.48,1.33)(-2.77,1.15)
\pscurve(-2.77,1.15)(-2.69,0.82)(-2.94,0.59)
\pscurve(-2.94,0.59)(-2.80,0.28)(-3.00,0.00)
\pscurve(-3.00,0.00)(-2.80,-0.27)(-2.94,-0.58)
\pscurve(-2.94,-0.58)(-2.69,-0.81)(-2.77,-1.14)
\pscurve(-2.77,-1.14)(-2.48,-1.32)(-2.50,-1.66)
\pscurve(-2.50,-1.66)(-2.18,-1.78)(-2.13,-2.12)
\pscurve(-2.13,-2.12)(-1.79,-2.17)(-1.67,-2.49)
\pscurve(-1.67,-2.49)(-1.33,-2.48)(-1.15,-2.77)
\pscurve(-1.15,-2.77)(-0.82,-2.69)(-0.59,-2.94)
\pscurve(-0.59,-2.94)(-0.28,-2.80)(-0.01,-3.00)
\pscurve(-0.01,-3.00)(0.27,-2.80)(0.58,-2.94)
\pscurve(0.58,-2.94)(0.81,-2.69)(1.14,-2.77)
\pscurve(1.14,-2.77)(1.32,-2.48)(1.66,-2.50)
\pscurve(1.66,-2.50)(1.78,-2.18)(2.12,-2.13)
\pscurve(2.12,-2.13)(2.17,-1.79)(2.49,-1.67)
\pscurve(2.49,-1.67)(2.48,-1.33)(2.77,-1.16)
\pscurve(2.77,-1.16)(2.69,-0.82)(2.94,-0.59)
\pscurve(2.94,-0.59)(2.80,-0.28)(3.00,-0.01)
\pscurve(3.00,0.00)(2.90,0.14)(2.99,0.29)
\pscurve(2.99,0.29)(2.87,0.43)(2.94,0.58)
\pscurve(2.94,0.58)(2.82,0.71)(2.87,0.87)
\pscurve(2.87,0.87)(2.74,0.98)(2.77,1.15)
\pscurve(2.77,1.15)(2.63,1.24)(2.65,1.41)
\pscurve(2.65,1.41)(2.49,1.49)(2.49,1.67)
\pscurve(2.49,1.67)(2.33,1.73)(2.32,1.90)
\pscurve(2.32,1.90)(2.15,1.95)(2.12,2.12)
\pscurve(2.12,2.12)(1.95,2.15)(1.90,2.32)
\pscurve(1.90,2.32)(1.73,2.33)(1.67,2.49)
\pscurve(1.67,2.49)(1.50,2.49)(1.42,2.64)
\pscurve(1.42,2.64)(1.24,2.63)(1.15,2.77)
\pscurve(1.15,2.77)(0.98,2.74)(0.87,2.87)
\pscurve(0.87,2.87)(0.71,2.82)(0.59,2.94)
\pscurve(0.59,2.94)(0.43,2.87)(0.30,2.99)
\pscurve(0.30,2.99)(0.14,2.90)(0.00,3.00)
\pscurve(0.00,3.00)(-0.14,2.90)(-0.29,2.99)
\pscurve(-0.29,2.99)(-0.42,2.88)(-0.58,2.94)
\pscurve(-0.58,2.94)(-0.70,2.82)(-0.87,2.87)
\pscurve(-0.87,2.87)(-0.98,2.74)(-1.15,2.77)
\pscurve(-1.15,2.77)(-1.24,2.63)(-1.41,2.65)
\pscurve(-1.41,2.65)(-1.49,2.49)(-1.66,2.50)
\pscurve(-1.66,2.50)(-1.73,2.34)(-1.90,2.32)
\pscurve(-1.90,2.32)(-1.95,2.16)(-2.12,2.12)
\pscurve(-2.12,2.12)(-2.15,1.95)(-2.32,1.91)
\pscurve(-2.32,1.91)(-2.33,1.73)(-2.49,1.67)
\pscurve(-2.49,1.67)(-2.49,1.50)(-2.64,1.42)
\pscurve(-2.64,1.42)(-2.63,1.25)(-2.77,1.15)
\pscurve(-2.77,1.15)(-2.73,0.98)(-2.87,0.87)
\pscurve(-2.87,0.87)(-2.82,0.71)(-2.94,0.59)
\pscurve(-2.94,0.59)(-2.87,0.43)(-2.99,0.30)
\pscurve(-2.99,0.30)(-2.90,0.15)(-3.00,0.00)
\pscurve(-3.00,0.00)(-2.90,-0.14)(-2.99,-0.29)
\pscurve(-2.99,-0.29)(-2.88,-0.42)(-2.94,-0.58)
\pscurve(-2.94,-0.58)(-2.82,-0.70)(-2.87,-0.87)
\pscurve(-2.87,-0.87)(-2.74,-0.97)(-2.77,-1.14)
\pscurve(-2.77,-1.14)(-2.63,-1.24)(-2.65,-1.41)
\pscurve(-2.65,-1.41)(-2.50,-1.49)(-2.50,-1.66)
\pscurve(-2.50,-1.66)(-2.34,-1.73)(-2.32,-1.90)
\pscurve(-2.32,-1.90)(-2.16,-1.95)(-2.13,-2.12)
\pscurve(-2.13,-2.12)(-1.96,-2.15)(-1.91,-2.32)
\pscurve(-1.91,-2.32)(-1.74,-2.33)(-1.67,-2.49)
\pscurve(-1.67,-2.49)(-1.50,-2.49)(-1.42,-2.64)
\pscurve(-1.42,-2.64)(-1.25,-2.62)(-1.15,-2.77)
\pscurve(-1.15,-2.77)(-0.99,-2.73)(-0.88,-2.87)
\pscurve(-0.88,-2.87)(-0.71,-2.82)(-0.59,-2.94)
\pscurve(-0.59,-2.94)(-0.43,-2.87)(-0.30,-2.98)
\pscurve(-0.30,-2.98)(-0.15,-2.90)(-0.01,-3.00)
\pscurve(-0.01,-3.00)(0.14,-2.90)(0.29,-2.99)
\pscurve(0.29,-2.99)(0.42,-2.88)(0.58,-2.94)
\pscurve(0.58,-2.94)(0.70,-2.82)(0.86,-2.87)
\pscurve(0.86,-2.87)(0.97,-2.74)(1.14,-2.77)
\pscurve(1.14,-2.77)(1.24,-2.63)(1.41,-2.65)
\pscurve(1.41,-2.65)(1.49,-2.50)(1.66,-2.50)
\pscurve(1.66,-2.50)(1.72,-2.34)(1.90,-2.32)
\pscurve(1.90,-2.32)(1.95,-2.16)(2.12,-2.13)
\pscurve(2.12,-2.13)(2.15,-1.96)(2.31,-1.91)
\pscurve(2.31,-1.91)(2.33,-1.74)(2.49,-1.67)
\pscurve(2.49,-1.67)(2.49,-1.50)(2.64,-1.42)
\pscurve(2.64,-1.42)(2.62,-1.25)(2.77,-1.16)
\pscurve(2.77,-1.16)(2.73,-0.99)(2.87,-0.88)
\pscurve(2.87,-0.88)(2.82,-0.71)(2.94,-0.59)
\pscurve(2.94,-0.59)(2.87,-0.44)(2.98,-0.30)
\pscurve(2.98,-0.30)(2.90,-0.15)(3.00,-0.01)
\pscurve(3.00,0.00)(2.95,0.07)(3.00,0.15)
\pscurve(3.00,0.15)(2.95,0.22)(2.99,0.29)
\pscurve(2.99,0.29)(2.93,0.36)(2.97,0.44)
\pscurve(2.97,0.44)(2.91,0.50)(2.94,0.58)
\pscurve(2.94,0.58)(2.88,0.65)(2.91,0.73)
\pscurve(2.91,0.73)(2.85,0.79)(2.87,0.87)
\pscurve(2.87,0.87)(2.80,0.93)(2.82,1.01)
\pscurve(2.82,1.01)(2.76,1.06)(2.77,1.15)
\pscurve(2.77,1.15)(2.70,1.20)(2.71,1.28)
\pscurve(2.71,1.28)(2.64,1.33)(2.65,1.41)
\pscurve(2.65,1.41)(2.57,1.45)(2.57,1.54)
\pscurve(2.57,1.54)(2.50,1.58)(2.49,1.67)
\pscurve(2.49,1.67)(2.41,1.70)(2.41,1.79)
\pscurve(2.41,1.79)(2.33,1.82)(2.32,1.90)
\pscurve(2.32,1.90)(2.24,1.93)(2.22,2.01)
\pscurve(2.22,2.01)(2.14,2.04)(2.12,2.12)
\pscurve(2.12,2.12)(2.04,2.14)(2.02,2.22)
\pscurve(2.02,2.22)(1.93,2.24)(1.90,2.32)
\pscurve(1.90,2.32)(1.82,2.33)(1.79,2.41)
\pscurve(1.79,2.41)(1.70,2.41)(1.67,2.49)
\pscurve(1.67,2.49)(1.58,2.49)(1.54,2.57)
\pscurve(1.54,2.57)(1.46,2.57)(1.42,2.64)
\pscurve(1.42,2.64)(1.33,2.64)(1.28,2.71)
\pscurve(1.28,2.71)(1.20,2.70)(1.15,2.77)
\pscurve(1.15,2.77)(1.06,2.75)(1.01,2.82)
\pscurve(1.01,2.82)(0.93,2.80)(0.87,2.87)
\pscurve(0.87,2.87)(0.79,2.85)(0.73,2.91)
\pscurve(0.73,2.91)(0.65,2.88)(0.59,2.94)
\pscurve(0.59,2.94)(0.51,2.91)(0.44,2.97)
\pscurve(0.44,2.97)(0.36,2.93)(0.30,2.99)
\pscurve(0.30,2.99)(0.22,2.94)(0.15,3.00)
\pscurve(0.15,3.00)(0.07,2.95)(0.00,3.00)
\pscurve(0.00,3.00)(-0.07,2.95)(-0.14,3.00)
\pscurve(-0.14,3.00)(-0.21,2.95)(-0.29,2.99)
\pscurve(-0.29,2.99)(-0.36,2.93)(-0.44,2.97)
\pscurve(-0.44,2.97)(-0.50,2.91)(-0.58,2.94)
\pscurve(-0.58,2.94)(-0.64,2.88)(-0.73,2.91)
\pscurve(-0.73,2.91)(-0.78,2.85)(-0.87,2.87)
\pscurve(-0.87,2.87)(-0.92,2.80)(-1.01,2.83)
\pscurve(-1.01,2.83)(-1.06,2.76)(-1.15,2.77)
\pscurve(-1.15,2.77)(-1.19,2.70)(-1.28,2.71)
\pscurve(-1.28,2.71)(-1.33,2.64)(-1.41,2.65)
\pscurve(-1.41,2.65)(-1.45,2.57)(-1.54,2.57)
\pscurve(-1.54,2.57)(-1.58,2.50)(-1.66,2.50)
\pscurve(-1.66,2.50)(-1.70,2.42)(-1.78,2.41)
\pscurve(-1.78,2.41)(-1.81,2.33)(-1.90,2.32)
\pscurve(-1.90,2.32)(-1.93,2.24)(-2.01,2.23)
\pscurve(-2.01,2.23)(-2.03,2.14)(-2.12,2.12)
\pscurve(-2.12,2.12)(-2.14,2.04)(-2.22,2.02)
\pscurve(-2.22,2.02)(-2.23,1.93)(-2.32,1.91)
\pscurve(-2.32,1.91)(-2.33,1.82)(-2.41,1.79)
\pscurve(-2.41,1.79)(-2.41,1.70)(-2.49,1.67)
\pscurve(-2.49,1.67)(-2.49,1.58)(-2.57,1.55)
\pscurve(-2.57,1.55)(-2.57,1.46)(-2.64,1.42)
\pscurve(-2.64,1.42)(-2.64,1.33)(-2.71,1.29)
\pscurve(-2.71,1.29)(-2.70,1.20)(-2.77,1.15)
\pscurve(-2.77,1.15)(-2.75,1.07)(-2.82,1.01)
\pscurve(-2.82,1.01)(-2.80,0.93)(-2.87,0.87)
\pscurve(-2.87,0.87)(-2.85,0.79)(-2.91,0.73)
\pscurve(-2.91,0.73)(-2.88,0.65)(-2.94,0.59)
\pscurve(-2.94,0.59)(-2.91,0.51)(-2.97,0.44)
\pscurve(-2.97,0.44)(-2.93,0.37)(-2.99,0.30)
\pscurve(-2.99,0.30)(-2.94,0.22)(-3.00,0.15)
\pscurve(-3.00,0.15)(-2.95,0.08)(-3.00,0.00)
\pscurve(-3.00,0.00)(-2.95,-0.07)(-3.00,-0.14)
\pscurve(-3.00,-0.14)(-2.95,-0.21)(-2.99,-0.29)
\pscurve(-2.99,-0.29)(-2.93,-0.36)(-2.97,-0.44)
\pscurve(-2.97,-0.44)(-2.91,-0.50)(-2.94,-0.58)
\pscurve(-2.94,-0.58)(-2.88,-0.64)(-2.91,-0.72)
\pscurve(-2.91,-0.72)(-2.85,-0.78)(-2.87,-0.87)
\pscurve(-2.87,-0.87)(-2.81,-0.92)(-2.83,-1.01)
\pscurve(-2.83,-1.01)(-2.76,-1.06)(-2.77,-1.14)
\pscurve(-2.77,-1.14)(-2.70,-1.19)(-2.71,-1.28)
\pscurve(-2.71,-1.28)(-2.64,-1.32)(-2.65,-1.41)
\pscurve(-2.65,-1.41)(-2.57,-1.45)(-2.58,-1.54)
\pscurve(-2.58,-1.54)(-2.50,-1.58)(-2.50,-1.66)
\pscurve(-2.50,-1.66)(-2.42,-1.70)(-2.41,-1.78)
\pscurve(-2.41,-1.78)(-2.33,-1.81)(-2.32,-1.90)
\pscurve(-2.32,-1.90)(-2.24,-1.92)(-2.23,-2.01)
\pscurve(-2.23,-2.01)(-2.14,-2.03)(-2.13,-2.12)
\pscurve(-2.13,-2.12)(-2.04,-2.13)(-2.02,-2.22)
\pscurve(-2.02,-2.22)(-1.93,-2.23)(-1.91,-2.32)
\pscurve(-1.91,-2.32)(-1.82,-2.32)(-1.79,-2.41)
\pscurve(-1.79,-2.41)(-1.71,-2.41)(-1.67,-2.49)
\pscurve(-1.67,-2.49)(-1.59,-2.49)(-1.55,-2.57)
\pscurve(-1.55,-2.57)(-1.46,-2.57)(-1.42,-2.64)
\pscurve(-1.42,-2.64)(-1.33,-2.63)(-1.29,-2.71)
\pscurve(-1.29,-2.71)(-1.20,-2.70)(-1.15,-2.77)
\pscurve(-1.15,-2.77)(-1.07,-2.75)(-1.02,-2.82)
\pscurve(-1.02,-2.82)(-0.93,-2.80)(-0.88,-2.87)
\pscurve(-0.88,-2.87)(-0.79,-2.84)(-0.74,-2.91)
\pscurve(-0.74,-2.91)(-0.65,-2.88)(-0.59,-2.94)
\pscurve(-0.59,-2.94)(-0.51,-2.91)(-0.45,-2.97)
\pscurve(-0.45,-2.97)(-0.37,-2.93)(-0.30,-2.98)
\pscurve(-0.30,-2.98)(-0.22,-2.94)(-0.15,-3.00)
\pscurve(-0.15,-3.00)(-0.08,-2.95)(-0.01,-3.00)
\pscurve(-0.01,-3.00)(0.07,-2.95)(0.14,-3.00)
\pscurve(0.14,-3.00)(0.21,-2.95)(0.29,-2.99)
\pscurve(0.29,-2.99)(0.35,-2.93)(0.43,-2.97)
\pscurve(0.43,-2.97)(0.50,-2.91)(0.58,-2.94)
\pscurve(0.58,-2.94)(0.64,-2.88)(0.72,-2.91)
\pscurve(0.72,-2.91)(0.78,-2.85)(0.86,-2.87)
\pscurve(0.86,-2.87)(0.92,-2.81)(1.00,-2.83)
\pscurve(1.00,-2.83)(1.06,-2.76)(1.14,-2.77)
\pscurve(1.14,-2.77)(1.19,-2.70)(1.28,-2.72)
\pscurve(1.28,-2.72)(1.32,-2.64)(1.41,-2.65)
\pscurve(1.41,-2.65)(1.45,-2.57)(1.54,-2.58)
\pscurve(1.54,-2.58)(1.57,-2.50)(1.66,-2.50)
\pscurve(1.66,-2.50)(1.69,-2.42)(1.78,-2.41)
\pscurve(1.78,-2.41)(1.81,-2.33)(1.90,-2.32)
\pscurve(1.90,-2.32)(1.92,-2.24)(2.01,-2.23)
\pscurve(2.01,-2.23)(2.03,-2.14)(2.12,-2.13)
\pscurve(2.12,-2.13)(2.13,-2.04)(2.22,-2.02)
\pscurve(2.22,-2.02)(2.23,-1.94)(2.31,-1.91)
\pscurve(2.31,-1.91)(2.32,-1.82)(2.40,-1.79)
\pscurve(2.40,-1.79)(2.41,-1.71)(2.49,-1.67)
\pscurve(2.49,-1.67)(2.49,-1.59)(2.57,-1.55)
\pscurve(2.57,-1.55)(2.57,-1.46)(2.64,-1.42)
\pscurve(2.64,-1.42)(2.63,-1.34)(2.71,-1.29)
\pscurve(2.71,-1.29)(2.70,-1.20)(2.77,-1.16)
\pscurve(2.77,-1.16)(2.75,-1.07)(2.82,-1.02)
\pscurve(2.82,-1.02)(2.80,-0.93)(2.87,-0.88)
\pscurve(2.87,-0.88)(2.84,-0.80)(2.91,-0.74)
\pscurve(2.91,-0.74)(2.88,-0.66)(2.94,-0.59)
\pscurve(2.94,-0.59)(2.91,-0.51)(2.97,-0.45)
\pscurve(2.97,-0.45)(2.93,-0.37)(2.98,-0.30)
\pscurve(2.98,-0.30)(2.94,-0.23)(3.00,-0.16)
\pscurve(3.00,-0.16)(2.95,-0.08)(3.00,-0.01)
\pscurve(3.00,0.00)(2.98,0.04)(3.00,0.07)
\pscurve(3.00,0.07)(2.97,0.11)(3.00,0.15)
\pscurve(3.00,0.15)(2.97,0.18)(2.99,0.22)
\pscurve(2.99,0.22)(2.97,0.26)(2.99,0.29)
\pscurve(2.99,0.29)(2.96,0.33)(2.98,0.37)
\pscurve(2.98,0.37)(2.95,0.40)(2.97,0.44)
\pscurve(2.97,0.44)(2.94,0.47)(2.96,0.51)
\pscurve(2.96,0.51)(2.93,0.54)(2.94,0.58)
\pscurve(2.94,0.58)(2.91,0.62)(2.93,0.66)
\pscurve(2.93,0.66)(2.90,0.69)(2.91,0.73)
\pscurve(2.91,0.73)(2.88,0.76)(2.89,0.80)
\pscurve(2.89,0.80)(2.86,0.83)(2.87,0.87)
\pscurve(2.87,0.87)(2.84,0.90)(2.85,0.94)
\pscurve(2.85,0.94)(2.81,0.97)(2.82,1.01)
\pscurve(2.82,1.01)(2.79,1.04)(2.80,1.08)
\pscurve(2.80,1.08)(2.76,1.10)(2.77,1.15)
\pscurve(2.77,1.15)(2.74,1.17)(2.74,1.22)
\pscurve(2.74,1.22)(2.71,1.24)(2.71,1.28)
\pscurve(2.71,1.28)(2.68,1.30)(2.68,1.35)
\pscurve(2.68,1.35)(2.64,1.37)(2.65,1.41)
\pscurve(2.65,1.41)(2.61,1.43)(2.61,1.48)
\pscurve(2.61,1.48)(2.57,1.50)(2.57,1.54)
\pscurve(2.57,1.54)(2.53,1.56)(2.54,1.60)
\pscurve(2.54,1.60)(2.50,1.62)(2.49,1.67)
\pscurve(2.49,1.67)(2.45,1.68)(2.45,1.73)
\pscurve(2.45,1.73)(2.41,1.74)(2.41,1.79)
\pscurve(2.41,1.79)(2.37,1.80)(2.37,1.84)
\pscurve(2.37,1.84)(2.32,1.86)(2.32,1.90)
\pscurve(2.32,1.90)(2.28,1.92)(2.27,1.96)
\pscurve(2.27,1.96)(2.23,1.97)(2.22,2.01)
\pscurve(2.22,2.01)(2.18,2.03)(2.17,2.07)
\pscurve(2.17,2.07)(2.13,2.08)(2.12,2.12)
\pscurve(2.12,2.12)(2.08,2.13)(2.07,2.17)
\pscurve(2.07,2.17)(2.03,2.18)(2.02,2.22)
\pscurve(2.02,2.22)(1.97,2.23)(1.96,2.27)
\pscurve(1.96,2.27)(1.92,2.28)(1.90,2.32)
\pscurve(1.90,2.32)(1.86,2.32)(1.85,2.36)
\pscurve(1.85,2.36)(1.80,2.37)(1.79,2.41)
\pscurve(1.79,2.41)(1.74,2.41)(1.73,2.45)
\pscurve(1.73,2.45)(1.69,2.45)(1.67,2.49)
\pscurve(1.67,2.49)(1.62,2.49)(1.61,2.53)
\pscurve(1.61,2.53)(1.56,2.53)(1.54,2.57)
\pscurve(1.54,2.57)(1.50,2.57)(1.48,2.61)
\pscurve(1.48,2.61)(1.44,2.61)(1.42,2.64)
\pscurve(1.42,2.64)(1.37,2.64)(1.35,2.68)
\pscurve(1.35,2.68)(1.31,2.67)(1.28,2.71)
\pscurve(1.28,2.71)(1.24,2.71)(1.22,2.74)
\pscurve(1.22,2.74)(1.17,2.74)(1.15,2.77)
\pscurve(1.15,2.77)(1.11,2.76)(1.08,2.80)
\pscurve(1.08,2.80)(1.04,2.79)(1.01,2.82)
\pscurve(1.01,2.82)(0.97,2.81)(0.94,2.85)
\pscurve(0.94,2.85)(0.90,2.84)(0.87,2.87)
\pscurve(0.87,2.87)(0.83,2.86)(0.80,2.89)
\pscurve(0.80,2.89)(0.76,2.88)(0.73,2.91)
\pscurve(0.73,2.91)(0.69,2.90)(0.66,2.93)
\pscurve(0.66,2.93)(0.62,2.91)(0.59,2.94)
\pscurve(0.59,2.94)(0.55,2.93)(0.51,2.96)
\pscurve(0.51,2.96)(0.47,2.94)(0.44,2.97)
\pscurve(0.44,2.97)(0.40,2.95)(0.37,2.98)
\pscurve(0.37,2.98)(0.33,2.96)(0.30,2.99)
\pscurve(0.30,2.99)(0.26,2.97)(0.22,2.99)
\pscurve(0.22,2.99)(0.18,2.97)(0.15,3.00)
\pscurve(0.15,3.00)(0.11,2.97)(0.08,3.00)
\pscurve(0.08,3.00)(0.04,2.98)(0.00,3.00)
\pscurve(0.00,3.00)(-0.03,2.98)(-0.07,3.00)
\pscurve(-0.07,3.00)(-0.11,2.97)(-0.14,3.00)
\pscurve(-0.14,3.00)(-0.18,2.97)(-0.22,2.99)
\pscurve(-0.22,2.99)(-0.25,2.97)(-0.29,2.99)
\pscurve(-0.29,2.99)(-0.33,2.96)(-0.36,2.98)
\pscurve(-0.36,2.98)(-0.40,2.95)(-0.44,2.97)
\pscurve(-0.44,2.97)(-0.47,2.94)(-0.51,2.96)
\pscurve(-0.51,2.96)(-0.54,2.93)(-0.58,2.94)
\pscurve(-0.58,2.94)(-0.61,2.91)(-0.65,2.93)
\pscurve(-0.65,2.93)(-0.69,2.90)(-0.73,2.91)
\pscurve(-0.73,2.91)(-0.76,2.88)(-0.80,2.89)
\pscurve(-0.80,2.89)(-0.83,2.86)(-0.87,2.87)
\pscurve(-0.87,2.87)(-0.90,2.84)(-0.94,2.85)
\pscurve(-0.94,2.85)(-0.97,2.82)(-1.01,2.83)
\pscurve(-1.01,2.83)(-1.03,2.79)(-1.08,2.80)
\pscurve(-1.08,2.80)(-1.10,2.76)(-1.15,2.77)
\pscurve(-1.15,2.77)(-1.17,2.74)(-1.21,2.74)
\pscurve(-1.21,2.74)(-1.24,2.71)(-1.28,2.71)
\pscurve(-1.28,2.71)(-1.30,2.68)(-1.35,2.68)
\pscurve(-1.35,2.68)(-1.37,2.64)(-1.41,2.65)
\pscurve(-1.41,2.65)(-1.43,2.61)(-1.48,2.61)
\pscurve(-1.48,2.61)(-1.50,2.57)(-1.54,2.57)
\pscurve(-1.54,2.57)(-1.56,2.54)(-1.60,2.54)
\pscurve(-1.60,2.54)(-1.62,2.50)(-1.66,2.50)
\pscurve(-1.66,2.50)(-1.68,2.46)(-1.72,2.45)
\pscurve(-1.72,2.45)(-1.74,2.41)(-1.78,2.41)
\pscurve(-1.78,2.41)(-1.80,2.37)(-1.84,2.37)
\pscurve(-1.84,2.37)(-1.86,2.33)(-1.90,2.32)
\pscurve(-1.90,2.32)(-1.91,2.28)(-1.96,2.27)
\pscurve(-1.96,2.27)(-1.97,2.23)(-2.01,2.23)
\pscurve(-2.01,2.23)(-2.02,2.18)(-2.07,2.18)
\pscurve(-2.07,2.18)(-2.08,2.13)(-2.12,2.12)
\pscurve(-2.12,2.12)(-2.13,2.08)(-2.17,2.07)
\pscurve(-2.17,2.07)(-2.18,2.03)(-2.22,2.02)
\pscurve(-2.22,2.02)(-2.23,1.97)(-2.27,1.96)
\pscurve(-2.27,1.96)(-2.28,1.92)(-2.32,1.91)
\pscurve(-2.32,1.91)(-2.32,1.86)(-2.36,1.85)
\pscurve(-2.36,1.85)(-2.37,1.81)(-2.41,1.79)
\pscurve(-2.41,1.79)(-2.41,1.75)(-2.45,1.73)
\pscurve(-2.45,1.73)(-2.45,1.69)(-2.49,1.67)
\pscurve(-2.49,1.67)(-2.49,1.63)(-2.53,1.61)
\pscurve(-2.53,1.61)(-2.53,1.56)(-2.57,1.55)
\pscurve(-2.57,1.55)(-2.57,1.50)(-2.61,1.48)
\pscurve(-2.61,1.48)(-2.61,1.44)(-2.64,1.42)
\pscurve(-2.64,1.42)(-2.64,1.37)(-2.68,1.35)
\pscurve(-2.68,1.35)(-2.67,1.31)(-2.71,1.29)
\pscurve(-2.71,1.29)(-2.70,1.24)(-2.74,1.22)
\pscurve(-2.74,1.22)(-2.73,1.18)(-2.77,1.15)
\pscurve(-2.77,1.15)(-2.76,1.11)(-2.80,1.08)
\pscurve(-2.80,1.08)(-2.79,1.04)(-2.82,1.01)
\pscurve(-2.82,1.01)(-2.81,0.97)(-2.85,0.95)
\pscurve(-2.85,0.95)(-2.84,0.90)(-2.87,0.87)
\pscurve(-2.87,0.87)(-2.86,0.83)(-2.89,0.80)
\pscurve(-2.89,0.80)(-2.88,0.76)(-2.91,0.73)
\pscurve(-2.91,0.73)(-2.89,0.69)(-2.93,0.66)
\pscurve(-2.93,0.66)(-2.91,0.62)(-2.94,0.59)
\pscurve(-2.94,0.59)(-2.93,0.55)(-2.96,0.52)
\pscurve(-2.96,0.52)(-2.94,0.48)(-2.97,0.44)
\pscurve(-2.97,0.44)(-2.95,0.41)(-2.98,0.37)
\pscurve(-2.98,0.37)(-2.96,0.33)(-2.99,0.30)
\pscurve(-2.99,0.30)(-2.97,0.26)(-2.99,0.23)
\pscurve(-2.99,0.23)(-2.97,0.19)(-3.00,0.15)
\pscurve(-3.00,0.15)(-2.97,0.11)(-3.00,0.08)
\pscurve(-3.00,0.08)(-2.98,0.04)(-3.00,0.00)
\pscurve(-3.00,0.00)(-2.98,-0.03)(-3.00,-0.07)
\pscurve(-3.00,-0.07)(-2.97,-0.10)(-3.00,-0.14)
\pscurve(-3.00,-0.14)(-2.97,-0.18)(-2.99,-0.22)
\pscurve(-2.99,-0.22)(-2.97,-0.25)(-2.99,-0.29)
\pscurve(-2.99,-0.29)(-2.96,-0.32)(-2.98,-0.36)
\pscurve(-2.98,-0.36)(-2.95,-0.40)(-2.97,-0.44)
\pscurve(-2.97,-0.44)(-2.94,-0.47)(-2.96,-0.51)
\pscurve(-2.96,-0.51)(-2.93,-0.54)(-2.94,-0.58)
\pscurve(-2.94,-0.58)(-2.91,-0.61)(-2.93,-0.65)
\pscurve(-2.93,-0.65)(-2.90,-0.68)(-2.91,-0.72)
\pscurve(-2.91,-0.72)(-2.88,-0.75)(-2.89,-0.80)
\pscurve(-2.89,-0.80)(-2.86,-0.82)(-2.87,-0.87)
\pscurve(-2.87,-0.87)(-2.84,-0.89)(-2.85,-0.94)
\pscurve(-2.85,-0.94)(-2.82,-0.96)(-2.83,-1.01)
\pscurve(-2.83,-1.01)(-2.79,-1.03)(-2.80,-1.07)
\pscurve(-2.80,-1.07)(-2.77,-1.10)(-2.77,-1.14)
\pscurve(-2.77,-1.14)(-2.74,-1.17)(-2.74,-1.21)
\pscurve(-2.74,-1.21)(-2.71,-1.23)(-2.71,-1.28)
\pscurve(-2.71,-1.28)(-2.68,-1.30)(-2.68,-1.34)
\pscurve(-2.68,-1.34)(-2.64,-1.37)(-2.65,-1.41)
\pscurve(-2.65,-1.41)(-2.61,-1.43)(-2.61,-1.47)
\pscurve(-2.61,-1.47)(-2.57,-1.49)(-2.58,-1.54)
\pscurve(-2.58,-1.54)(-2.54,-1.56)(-2.54,-1.60)
\pscurve(-2.54,-1.60)(-2.50,-1.62)(-2.50,-1.66)
\pscurve(-2.50,-1.66)(-2.46,-1.68)(-2.46,-1.72)
\pscurve(-2.46,-1.72)(-2.42,-1.74)(-2.41,-1.78)
\pscurve(-2.41,-1.78)(-2.37,-1.80)(-2.37,-1.84)
\pscurve(-2.37,-1.84)(-2.33,-1.86)(-2.32,-1.90)
\pscurve(-2.32,-1.90)(-2.28,-1.91)(-2.28,-1.96)
\pscurve(-2.28,-1.96)(-2.23,-1.97)(-2.23,-2.01)
\pscurve(-2.23,-2.01)(-2.18,-2.02)(-2.18,-2.06)
\pscurve(-2.18,-2.06)(-2.13,-2.07)(-2.13,-2.12)
\pscurve(-2.13,-2.12)(-2.08,-2.13)(-2.07,-2.17)
\pscurve(-2.07,-2.17)(-2.03,-2.18)(-2.02,-2.22)
\pscurve(-2.02,-2.22)(-1.98,-2.23)(-1.96,-2.27)
\pscurve(-1.96,-2.27)(-1.92,-2.27)(-1.91,-2.32)
\pscurve(-1.91,-2.32)(-1.86,-2.32)(-1.85,-2.36)
\pscurve(-1.85,-2.36)(-1.81,-2.37)(-1.79,-2.41)
\pscurve(-1.79,-2.41)(-1.75,-2.41)(-1.73,-2.45)
\pscurve(-1.73,-2.45)(-1.69,-2.45)(-1.67,-2.49)
\pscurve(-1.67,-2.49)(-1.63,-2.49)(-1.61,-2.53)
\pscurve(-1.61,-2.53)(-1.57,-2.53)(-1.55,-2.57)
\pscurve(-1.55,-2.57)(-1.50,-2.57)(-1.48,-2.61)
\pscurve(-1.48,-2.61)(-1.44,-2.60)(-1.42,-2.64)
\pscurve(-1.42,-2.64)(-1.38,-2.64)(-1.35,-2.68)
\pscurve(-1.35,-2.68)(-1.31,-2.67)(-1.29,-2.71)
\pscurve(-1.29,-2.71)(-1.25,-2.70)(-1.22,-2.74)
\pscurve(-1.22,-2.74)(-1.18,-2.73)(-1.15,-2.77)
\pscurve(-1.15,-2.77)(-1.11,-2.76)(-1.09,-2.80)
\pscurve(-1.09,-2.80)(-1.04,-2.79)(-1.02,-2.82)
\pscurve(-1.02,-2.82)(-0.97,-2.81)(-0.95,-2.85)
\pscurve(-0.95,-2.85)(-0.91,-2.84)(-0.88,-2.87)
\pscurve(-0.88,-2.87)(-0.84,-2.86)(-0.81,-2.89)
\pscurve(-0.81,-2.89)(-0.77,-2.88)(-0.74,-2.91)
\pscurve(-0.74,-2.91)(-0.69,-2.89)(-0.66,-2.93)
\pscurve(-0.66,-2.93)(-0.62,-2.91)(-0.59,-2.94)
\pscurve(-0.59,-2.94)(-0.55,-2.93)(-0.52,-2.95)
\pscurve(-0.52,-2.95)(-0.48,-2.94)(-0.45,-2.97)
\pscurve(-0.45,-2.97)(-0.41,-2.95)(-0.37,-2.98)
\pscurve(-0.37,-2.98)(-0.33,-2.96)(-0.30,-2.98)
\pscurve(-0.30,-2.98)(-0.26,-2.96)(-0.23,-2.99)
\pscurve(-0.23,-2.99)(-0.19,-2.97)(-0.15,-3.00)
\pscurve(-0.15,-3.00)(-0.12,-2.97)(-0.08,-3.00)
\pscurve(-0.08,-3.00)(-0.04,-2.98)(-0.01,-3.00)
\pscurve(-0.01,-3.00)(0.03,-2.98)(0.07,-3.00)
\pscurve(0.07,-3.00)(0.10,-2.97)(0.14,-3.00)
\pscurve(0.14,-3.00)(0.18,-2.97)(0.21,-2.99)
\pscurve(0.21,-2.99)(0.25,-2.97)(0.29,-2.99)
\pscurve(0.29,-2.99)(0.32,-2.96)(0.36,-2.98)
\pscurve(0.36,-2.98)(0.39,-2.95)(0.43,-2.97)
\pscurve(0.43,-2.97)(0.47,-2.94)(0.51,-2.96)
\pscurve(0.51,-2.96)(0.54,-2.93)(0.58,-2.94)
\pscurve(0.58,-2.94)(0.61,-2.91)(0.65,-2.93)
\pscurve(0.65,-2.93)(0.68,-2.90)(0.72,-2.91)
\pscurve(0.72,-2.91)(0.75,-2.88)(0.79,-2.89)
\pscurve(0.79,-2.89)(0.82,-2.86)(0.86,-2.87)
\pscurve(0.86,-2.87)(0.89,-2.84)(0.93,-2.85)
\pscurve(0.93,-2.85)(0.96,-2.82)(1.00,-2.83)
\pscurve(1.00,-2.83)(1.03,-2.79)(1.07,-2.80)
\pscurve(1.07,-2.80)(1.10,-2.77)(1.14,-2.77)
\pscurve(1.14,-2.77)(1.17,-2.74)(1.21,-2.75)
\pscurve(1.21,-2.75)(1.23,-2.71)(1.28,-2.72)
\pscurve(1.28,-2.72)(1.30,-2.68)(1.34,-2.68)
\pscurve(1.34,-2.68)(1.36,-2.65)(1.41,-2.65)
\pscurve(1.41,-2.65)(1.43,-2.61)(1.47,-2.61)
\pscurve(1.47,-2.61)(1.49,-2.58)(1.54,-2.58)
\pscurve(1.54,-2.58)(1.55,-2.54)(1.60,-2.54)
\pscurve(1.60,-2.54)(1.62,-2.50)(1.66,-2.50)
\pscurve(1.66,-2.50)(1.68,-2.46)(1.72,-2.46)
\pscurve(1.72,-2.46)(1.74,-2.42)(1.78,-2.41)
\pscurve(1.78,-2.41)(1.80,-2.37)(1.84,-2.37)
\pscurve(1.84,-2.37)(1.85,-2.33)(1.90,-2.32)
\pscurve(1.90,-2.32)(1.91,-2.28)(1.95,-2.28)
\pscurve(1.95,-2.28)(1.97,-2.24)(2.01,-2.23)
\pscurve(2.01,-2.23)(2.02,-2.19)(2.06,-2.18)
\pscurve(2.06,-2.18)(2.07,-2.14)(2.12,-2.13)
\pscurve(2.12,-2.13)(2.12,-2.08)(2.17,-2.07)
\pscurve(2.17,-2.07)(2.18,-2.03)(2.22,-2.02)
\pscurve(2.22,-2.02)(2.22,-1.98)(2.27,-1.97)
\pscurve(2.27,-1.97)(2.27,-1.92)(2.31,-1.91)
\pscurve(2.31,-1.91)(2.32,-1.87)(2.36,-1.85)
\pscurve(2.36,-1.85)(2.36,-1.81)(2.40,-1.79)
\pscurve(2.40,-1.79)(2.41,-1.75)(2.45,-1.73)
\pscurve(2.45,-1.73)(2.45,-1.69)(2.49,-1.67)
\pscurve(2.49,-1.67)(2.49,-1.63)(2.53,-1.61)
\pscurve(2.53,-1.61)(2.53,-1.57)(2.57,-1.55)
\pscurve(2.57,-1.55)(2.57,-1.51)(2.61,-1.49)
\pscurve(2.61,-1.49)(2.60,-1.44)(2.64,-1.42)
\pscurve(2.64,-1.42)(2.64,-1.38)(2.68,-1.36)
\pscurve(2.68,-1.36)(2.67,-1.31)(2.71,-1.29)
\pscurve(2.71,-1.29)(2.70,-1.25)(2.74,-1.22)
\pscurve(2.74,-1.22)(2.73,-1.18)(2.77,-1.16)
\pscurve(2.77,-1.16)(2.76,-1.11)(2.80,-1.09)
\pscurve(2.80,-1.09)(2.79,-1.05)(2.82,-1.02)
\pscurve(2.82,-1.02)(2.81,-0.98)(2.85,-0.95)
\pscurve(2.85,-0.95)(2.83,-0.91)(2.87,-0.88)
\pscurve(2.87,-0.88)(2.86,-0.84)(2.89,-0.81)
\pscurve(2.89,-0.81)(2.88,-0.77)(2.91,-0.74)
\pscurve(2.91,-0.74)(2.89,-0.70)(2.93,-0.67)
\pscurve(2.93,-0.67)(2.91,-0.63)(2.94,-0.59)
\pscurve(2.94,-0.59)(2.92,-0.55)(2.95,-0.52)
\pscurve(2.95,-0.52)(2.94,-0.48)(2.97,-0.45)
\pscurve(2.97,-0.45)(2.95,-0.41)(2.98,-0.38)
\pscurve(2.98,-0.38)(2.96,-0.34)(2.98,-0.30)
\pscurve(2.98,-0.30)(2.96,-0.26)(2.99,-0.23)
\pscurve(2.99,-0.23)(2.97,-0.19)(3.00,-0.16)
\pscurve(3.00,-0.16)(2.97,-0.12)(3.00,-0.08)
\pscurve(3.00,-0.08)(2.98,-0.05)(3.00,-0.01)

\end{pspicture*}}


